Counting Egyptian fractions

For any integer $N \geq 1$, let $\mathfrak{E}_N$ be the set of all Egyptian fractions employing denominators less than or equal to $N$. We give upper and lower bounds for the cardinality of $\mathfrak{E}_N$, proving that $$ \frac{N}{\log N} \prod_{j = 3}^{k} \log_j N<\log(\#\mathfrak{E}_N) < 0.421\, N, $$ for any fixed integer $k\geq 3$ and every sufficiently large $N$, where $\log_j x$ denotes the $j$-th iterated logarithm of $x$.

==> figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,440){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(594,739){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(594,1039){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(594,1338){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(594,1638){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \csname LTb\endcsname%
      \put(594,1937){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \csname LTb\endcsname%
      \put(594,2237){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \csname LTb\endcsname%
      \put(594,2536){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \csname LTb\endcsname%
      \put(594,2836){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(594,3135){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \csname LTb\endcsname%
      \put(726,220){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(1050,220){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1375,220){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(1699,220){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(2024,220){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2348,220){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(2673,220){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(2997,220){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(3321,220){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%
      \put(3646,220){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3970,220){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%
      \put(4295,220){\makebox(0,0){\strut{}$24$}}%
      \csname LTb\endcsname%
      \put(4619,220){\makebox(0,0){\strut{}$26$}}%
      \csname LTb\endcsname%
      \put(4944,220){\makebox(0,0){\strut{}$28$}}%
      \csname LTb\endcsname%
      \put(5268,220){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(5592,220){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(5917,220){\makebox(0,0){\strut{}$34$}}%
      \csname LTb\endcsname%
      \put(6241,220){\makebox(0,0){\strut{}$36$}}%
      \csname LTb\endcsname%
      \put(6566,220){\makebox(0,0){\strut{}$38$}}%
      \csname LTb\endcsname%
      \put(6890,220){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(7215,220){\makebox(0,0){\strut{}$42$}}%
      \csname LTb\endcsname%
      \put(7539,220){\makebox(0,0){\strut{}$44$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure1}}%
    \gplfronttext
  \end{picture}%
\endgroup

